Stability analysis of event-triggered anytime control with multiple control laws

To deal with time-varying processor availability and lossy communication channels in embedded and networked control systems, one can employ an event-triggered sequence-based anytime control (E-SAC) algorithm. The main idea of E-SAC is, when computing resources and measurements are available, to compute a sequence of tentative control inputs and store them in a buffer for potential future use. State-dependent Random-time Drift (SRD) approach is often used to analyse and establish stability properties of such E-SAC algorithms. However, using SRD, the analysis quickly becomes combinatoric and hence difficult to extend to more sophisticated E-SAC. In this technical note, we develop a general model and a new stability analysis for E-SAC based on Markov jump systems. Using the new stability analysis, stochastic stability conditions of existing E-SAC are also recovered. In addition, the proposed technique systematically extends to a more sophisticated E-SAC scheme for which, until now, no analytical expression had been obtained.

==> SAC_onePolicy_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[auto, node distance=1cm,>=latex',visible on=<2->]
             % We start by placing the blocks
            % \node [input, name=input](input) {(processing power)} ;
             \node (input) {Processor availability} ;
             \node [blocksquare, above right of=input, node distance=2.5cm, align=center] (processor) {SAC};
             \node [blockrec, right of=processor,node distance=2.6cm,align=center] (plant) {Plant $x_k$};
             \node [coordinate,right of=plant,node distance=0.3cm] (s1) {};
             \node [coordinate, above right of=s1, node distance=1.25cm] (s2) {Event-triggering};      
             \node [coordinate,right of=s1,
                     node distance=0.75cm,align=center] (event) {};
             \node[output][above of=s1,node distance=0.3cm] (sw3) {};
             \node[output][left of=event,node distance=0.25cm] (sw4) {};
             \node[above of=processor,node distance=2cm,fill=green!20] (buffer) {$\boxed{\kappa(x)},\boxed{\kappa(f(x,\kappa(x)))},....$};
             \node[left of=buffer,node distance=3cm] (blabel) {Buffer};
             %\draw[<->,bend right] (sw4) to (sw3);
             %\node[above of=s2, node distance=1cm] (eventLabel) {Event $|x(k)<d?|$};
             % We draw an edge between the controller and system block to 
             % calculate the coordinate u. We need it to place the measurement block
             \draw [<->,line width=2pt] (processor) --(buffer);
           %  \draw [-] (plant) -- (s1);
           % \draw [->,line width=1.5pt] (s1) --node{} (s2); 
            % \path (s1)[draw=black,solid,line width=2mm,fill=black,
             %preaction={-triangle 90,thin,draw,shorten >=-1mm}
             %] (s2);
           %  \draw [->] (s2) -- node[name=u] {$x(k)$} (event);
             \node [output, right of=event,node distance=0.5cm] (output) {};
             \node [coordinate, below of=s1,node distance=1.5cm] (measurements) {Erasure Channel};
         
             % Once the nodes are placed, connecting them is easy. 
             \draw [draw,->] (input) --  (processor);
             \draw [->] (processor) --   (plant);
             \draw [-] (plant) --   (output);
             %\draw[-] (event)--node{} (output);
             \draw[-] (output)|- (measurements);
            % \draw [->] (system) -- node [name=y] {$y$}(output);
          %   \draw [->] (y) |- (measurements);
             \draw [->] (measurements) -|  (processor);
         \end{tikzpicture}
\end{document}

==> eSAC_onePolicy_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
         % We start by placing the blocks
        % \node [input, name=input](input) {(processing power)} ;
         \node (input) {Processor availability} ;
         \node [blocksquare, above right of=input, node distance=3.5cm, align=center,fill=yellow!20] (processor) {SAC};
         \node [blockrec, right of=processor,node distance=3cm,align=center] (plant) {Plant $x_k$};
         \node [smallCir,right of=plant,node distance=2cm] (s1) {};
         \node [ above right of=s1, node distance=1.25cm] (s2) {Event-triggering};      
         \node [smallCir,right of=s1,
                 node distance=0.75cm,align=center] (event) {};
         \node[output][above of=s1,node distance=0.3cm] (sw3) {};
         \node[output][left of=event,node distance=0.25cm] (sw4) {};
         \node[above of=processor,node distance=2cm,fill=green!20] (buffer) {$\boxed{\kappa(x)},\boxed{\kappa(f(x,\kappa(x)))},....$};
         \node[left of=buffer,node distance=3cm] (blabel) {Buffer};
         \draw[<->,bend right] (sw4) to (sw3);
         %\node[above of=s2, node distance=1cm] (eventLabel) {Event $|x(k)<d?|$};
         % We draw an edge between the controller and system block to 
         % calculate the coordinate u. We need it to place the measurement block
         \draw [<->,line width=2pt] (processor) --(buffer);
         \draw [-] (plant) -- (s1);
        \draw [->,line width=1.5pt] (s1) --node{} (s2); 
        % \path (s1)[draw=black,solid,line width=2mm,fill=black,
         %preaction={-triangle 90,thin,draw,shorten >=-1mm}
         %] (s2);
       %  \draw [->] (s2) -- node[name=u] {$x(k)$} (event);
         \node [output, right of=event,node distance=1cm] (output) {};
         \node [blocklong, below of=s1] (measurements) {Erasure Channel};
     
         % Once the nodes are placed, connecting them is easy. 
         \draw [draw,->] (input) --  (processor);
         \draw [->] (processor) --   (plant);
         \draw[-] (event)--node{} (output);
         \draw[->] (output)|- (measurements);
        % \draw [->] (system) -- node [name=y] {$y$}(output);
      %   \draw [->] (y) |- (measurements);
         \draw [->] (measurements) -|  (processor);
     \end{tikzpicture}
\end{document}

==> equivalentModel_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=0.7] 
\node[coordinate] (beginpoint) {};
\node[smallsquare,right of=beginpoint,node distance=1.45cm] (sw1) {};
\node[smallCir,above right of=sw1,node distance=1cm] (sw2) {};
\node[smallCir,below right of=sw1,node distance=1cm] (sw3) {};
\node[ctrlBlk, right of=sw2,node distance=1.9cm] (stochasticCtrl) {$\hat{\kappa}_{(\theta_k)}(y)$};
\node[ctrlBlk, right of=sw3,node distance=1.9cm] (detCtrl) {$\hat{\kappa}_{(-1)}(y)=0y$};
\node[below of= detCtrl,node distance=0.5cm] (detsetup) {\small \it Deteministic controller (open-loop)};
\node[coordinate, above of=stochasticCtrl,node distance=2.5cm] (markovChain) {$\hat{\kappa}(\theta_k)$};
\node[smallsquare,right of=beginpoint,node distance=6.1cm] (intpoint) {};
\node[ctrlBlk, right of=intpoint,node distance=1.7cm] (plant) {Plant $y_k$};
\node[coordinate,right of=plant,node distance=1.5cm] (endpoint) {};
\node[coordinate,below of=intpoint,node distance=1.7cm] (feedbackpoint) {};
\node[coordinate,right of=sw1,node distance=0.2cm] (foo1) {};
\node[coordinate,above of=foo1,node distance=0.2cm] (foo2) {};
\node[coordinate,below right of=foo1,node distance=0.5cm] (foo3) {};
\node[left of=sw2,node distance=1.2cm,align=center] (event1) {\small $\left |y_k(1) \right |> d$\\ {\scriptsize ($\beta_k=1$)}};
\node[left of=sw3,node distance=1.2cm,align=center] (event1) {\small $\left |y_k(1) \right |\leq d$ \\ {\scriptsize ($\beta_k=0$)}};
\node[right of=markovChain,node distance=2.9cm] (legen) {Markov switching};
\draw[dashed] (markovChain) circle (1.55cm);
\node[coordinate,below of=markovChain,node distance=1.55cm] (mcpoint){};
\node[below right of=mcpoint,node distance=0.4cm] (theta){$\theta_k$};
\node[below of= stochasticCtrl,node distance=0.5cm,align=left] (stoSetup) {\small \it Stochastic controller}; 
%\draw[->] (stochasticCtrl) -- (stoSetup);
\node[state,above of= markovChain,node distance=1.7cm]    (S1)                     {$S_2$};
\node[state,below left of= S1,node distance=1.6cm]    (S0)                     {$S_1$};
\node[state,below right of= S1,node distance=1.8cm]    (S2)                     {$S_3$};
\node[state,below of= S2,node distance=1.3cm]    (S3)                     {$\cdots$};
\node[state,below of= S0,node distance=1.7cm]    (S4)                     {$S_{...}$};

\node[coordinate,right of=beginpoint,node distance=-0.1cm] (boundint){};
\node[coordinate,above of=boundint,node distance=1.1cm] (bound1){};
\node[coordinate,right of=bound1,node distance=2.4cm] (bound2){};
\node[coordinate,below of=bound2,node distance=2.2cm] (bound3){};
\node[coordinate,left of=bound3,node distance=2.4cm] (bound4){};
\draw[dashed,-] (bound1)--(bound2)--(bound3)--(bound4)--(bound1);
\node[coordinate,right of=bound1,node distance=0.9cm] (mid){};

\node[above of=mid,node distance=0.3cm] (legenbound){\scriptsize Event-triggering};

\node[smallCir, right of=stochasticCtrl,node distance=1.5cm] (swS) {};
\node[smallCir, right of=detCtrl,node distance=1.5cm] (swD) {};
\draw [->,line width=2pt](intpoint) to  (swS);
\draw[-] (stochasticCtrl) --(swS);
\draw[-] (detCtrl) --(swD);
\node[coordinate,left of=swS,node distance=0.3cm] (fooS){};
\node[coordinate,above of=fooS,node distance=0.3cm] (boundS1){};
\node[coordinate,right of=boundS1,node distance=1cm] (boundS2){};
\node[coordinate,below of=boundS2,node distance=2cm] (boundS3){};
\node[coordinate,left of=boundS3,node distance=1cm] (boundS4){};
\draw[-,dashed] (boundS1)--(boundS2)--(boundS3)--(boundS4)--(boundS1);
\node[coordinate,right of=boundS1,node distance=0.6cm] (legendS1){};
\node[above of=legendS1,node distance=0.2cm] (legendS2){};
\node[coordinate,left of= intpoint,node distance=0.4cm] (apivot){};
\node[coordinate,above right of= apivot,node distance=0.2cm] (swsync1){};
\node[coordinate,below of= apivot,node distance=0.4cm] (swsync2){};
\draw [bend right,<->] (swsync1) to (swsync2);

\draw [bend left,->] (S0) to (S1);
\draw [bend left,->] (S1) to (S2);
\draw [->] (S0) to (S2);
\draw [->] (S0) to (S3);
\draw [->] (S1) to (S0);
\draw [bend right,<->] (S1) to (S3);
\draw [<->] (S2) to (S4);
\draw [->] (S2) to (S1);
\draw [bend right,->] (S2) to (S3);
\draw [bend right,->] (S3) to (S2);
\draw [bend right,->] (S3) to (S4);
\draw [bend right,->] (S4) to (S3);
\draw [bend right,->] (S0) to (S4);

%\draw[-] (stochasticCtrl) -|(intpoint);
%\draw[-] (detCtrl) -|(intpoint);
\draw[->] (intpoint) -- node{$u_k$}(plant);
\draw[-] (plant) -- node{$y_k$}(endpoint);
\draw[-] (endpoint) |-(feedbackpoint);
\draw[-] (feedbackpoint) -|(beginpoint);
\draw[->] (beginpoint) --(sw1);
\draw[->,line width=2pt] (sw1) --(sw2);
\draw[->] (sw2) --(stochasticCtrl);
\draw[->] (sw3) --(detCtrl);
\draw[bend left,<->] (foo2) to (foo3);
\draw[->,line width=1.2pt] (mcpoint) to (stochasticCtrl);
\end{tikzpicture}
\end{document}

==> equivalentModel_tikz_singleColumn.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=0.7] 
\node[coordinate] (beginpoint) {};
\node[smallsquare,right of=beginpoint,node distance=1.45cm] (sw1) {};
\node[smallCir,above right of=sw1,node distance=1cm] (sw2) {};
\node[smallCir,below right of=sw1,node distance=1cm] (sw3) {};
\node[ctrlBlk, right of=sw2,node distance=1.9cm] (stochasticCtrl) {$\hat{\kappa}_{(\theta_k)}(y)$};
\node[ctrlBlk, right of=sw3,node distance=1.9cm] (detCtrl) {$\hat{\kappa}_{(-1)}(y)=0y$};
\node[below of= detCtrl,node distance=0.5cm] (detsetup) {\scriptsize \spaceskip0pt \it Deteministic controller (open-loop)};
\node[coordinate, above of=stochasticCtrl,node distance=2.5cm] (markovChain) {$\hat{\kappa}(\theta_k)$};
\node[smallsquare,right of=beginpoint,node distance=6.55cm] (intpoint) {};
\node[ctrlBlk, right of=intpoint,node distance=1.9cm] (plant) {Plant $y_k$};
\node[coordinate,right of=plant,node distance=1.75cm] (endpoint) {};
\node[coordinate,below of=intpoint,node distance=1.7cm] (feedbackpoint) {};
\node[coordinate,right of=sw1,node distance=0.2cm] (foo1) {};
\node[coordinate,above of=foo1,node distance=0.2cm] (foo2) {};
\node[coordinate,below right of=foo1,node distance=0.5cm] (foo3) {};
\node[coordinate,right of=beginpoint,node distance=0.95cm] (foo7) {};
\node[above of=foo7,node distance=0.75cm,align=center] (event1) { \small $\left |y_k(1) \right |> d$\\ {\scriptsize ($\beta_k=1$)}};
\node[below of=foo7,node distance=0.95cm,align=center] (event2) { \small $\left |y_k(1) \right |\leq d$ \\ {\scriptsize ($\beta_k=0$)}};
\node[right of=markovChain,node distance=3.1cm] (legen) {Markov switching};
\draw[dashed] (markovChain) circle (1.55cm);
\node[coordinate,below of=markovChain,node distance=1.55cm] (mcpoint){};
\node[below right of=mcpoint,node distance=0.4cm] (theta){$\theta_k$};
\node[below of= stochasticCtrl,node distance=0.5cm,align=left] (stoSetup) {\scriptsize \it Stochastic controller}; 
%\draw[->] (stochasticCtrl) -- (stoSetup);
\node[state,above of= markovChain,node distance=1.7cm]    (S1)                     {$S_2$};
\node[state,below left of= S1,node distance=1.6cm]    (S0)                     {$S_1$};
\node[state,below right of= S1,node distance=1.8cm]    (S2)                     {$S_3$};
\node[state,below of= S2,node distance=1.3cm]    (S3)                     {$\cdots$};
\node[state,below of= S0,node distance=1.7cm]    (S4)                     {$S_{...}$};

\node[coordinate,right of=beginpoint,node distance=-0.1cm] (boundint){};
\node[coordinate,above of=boundint,node distance=1.3cm] (bound1){};
\node[coordinate,right of=bound1,node distance=2.5cm] (bound2){};
\node[coordinate,below of=bound2,node distance=2.4cm] (bound3){};
\node[coordinate,left of=bound3,node distance=2.5cm] (bound4){};
\draw[dashed,-] (bound1)--(bound2)--(bound3)--(bound4)--(bound1);
\node[coordinate,right of=bound1,node distance=0.9cm] (mid){};

\node[above of=mid,node distance=0.3cm] (legenbound){\scriptsize Event-triggering};

\node[smallCir, right of=stochasticCtrl,node distance=1.8cm] (swS) {};
\node[smallCir, right of=detCtrl,node distance=1.8cm] (swD) {};
\draw [->,line width=2pt](intpoint) to  (swS);
\draw[-] (stochasticCtrl) --(swS);
\draw[-] (detCtrl) --(swD);
\node[coordinate,left of=swS,node distance=0.3cm] (fooS){};
\node[coordinate,above of=fooS,node distance=0.3cm] (boundS1){};
\node[coordinate,right of=boundS1,node distance=1.2cm] (boundS2){};
\node[coordinate,below of=boundS2,node distance=2cm] (boundS3){};
\node[coordinate,left of=boundS3,node distance=1.2cm] (boundS4){};
\draw[-,dashed] (boundS1)--(boundS2)--(boundS3)--(boundS4)--(boundS1);
\node[coordinate,right of=boundS1,node distance=0.6cm] (legendS1){};
\node[above of=legendS1,node distance=0.2cm] (legendS2){};
\node[coordinate,left of= intpoint,node distance=0.4cm] (apivot){};
\node[coordinate,above right of= apivot,node distance=0.2cm] (swsync1){};
\node[coordinate,below of= apivot,node distance=0.4cm] (swsync2){};
\draw [bend right,<->] (swsync1) to (swsync2);

\draw [bend left,->] (S0) to (S1);
\draw [bend left,->] (S1) to (S2);
\draw [->] (S0) to (S2);
\draw [->] (S0) to (S3);
\draw [->] (S1) to (S0);
\draw [bend right,<->] (S1) to (S3);
\draw [<->] (S2) to (S4);
\draw [->] (S2) to (S1);
\draw [bend right,->] (S2) to (S3);
\draw [bend right,->] (S3) to (S2);
\draw [bend right,->] (S3) to (S4);
\draw [bend right,->] (S4) to (S3);
\draw [bend right,->] (S0) to (S4);

%\draw[-] (stochasticCtrl) -|(intpoint);
%\draw[-] (detCtrl) -|(intpoint);
\draw[->] (intpoint) -- node{$u_k$}(plant);
\draw[-] (plant) -- node{$y_k$}(endpoint);
\draw[-] (endpoint) |-(feedbackpoint);
\draw[-] (feedbackpoint) -|(beginpoint);
\draw[->] (beginpoint) --(sw1);
\draw[->,line width=2pt] (sw1) --(sw2);
\draw[->] (sw2) --(stochasticCtrl);
\draw[->] (sw3) --(detCtrl);
\draw[bend left,<->] (foo2) to (foo3);
\draw[->,line width=1.2pt] (mcpoint) to (stochasticCtrl);
\end{tikzpicture}
\end{document}

==> markovA2_tikz.tex <==
\documentclass{stanalone}
\usepackage{tikz}
\begin{document}
       \begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3cm]
       \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
       \node[state,line width=3pt,align=center]    (S0)                     {$(0,0)$};
       \node[state,line width=3pt,align=center]    (S1)[right of=S0]   {$(0,1)$};
       \node[state,line width=3pt,align=center]    (S2)[ below right of=S1]   {$(1,0)$};
        \node[state,line width=3pt,align=center]    (S3)[below left of=S2]   {$(1,1)$};
       \node[state,line width=3pt,align=center]    (S4)[below  of=S0]   {$(2,0)$};
       \path
        (S0) edge[loop left]     node[near end]{$l_0$}         (S0)
            edge[bend left]     node[near end]{$l_1$}     (S1)
            edge     node[pos=0.9]{$l_2$}      (S2)
            edge   node[pos=0.8,below]{$l_3$}      (S3)
            edge   node[pos=0.7,left]{$l_4$}      (S4)
        (S1)  edge [in=10,out=35,loop] node{$l_1$}           (S1)
        edge        [above]          node[red]{$l_0$}      (S0)
        edge    [bend left]  node[below,pos=0.75]{$l_2$}      (S2)
                 edge [bend left]  node[near end]{$l_3$}      (S3)
                 edge [bend right]  node[pos=0.8,above]{$l_4$}      (S4)
        
        (S2)  edge  [in=30,out=60,loop]  node[pos=0.95]{$l_2$}           (S2)
             edge  node[red,pos=0.9,above]{$l_0$} (S0)
             edge      node[pos=0.7,above]{$l_1$}                       (S1)
             edge   node[near start,above]{$l_3$}      (S3)
             edge    node[pos=0.9]{$l_4$}      (S4)
     (S3)  edge [loop right] node{$l_3$}           (S3)
               edge[bend left]    node[red,pos=0.2,right]{$l_1+l_0$}                       (S1)
               edge [bend right]  node[above]{$l_2$}      (S2)
               edge  [bend left]node[near end]{$l_4$}      (S4)
      (S4)  edge [loop left] node{$l_4$}           (S4)
                       edge      node[pos=0.9]{$l_1$}                       (S1)
                       edge[bend left]  node[red,pos=0.7,below]{$l_2+l_0$}      (S2)
                       edge  node[below]{$l_3$}      (S3);
      % \node[above=0.5cm] (A){Patch G};
       %\draw[red] ($(D)+(-1.5,0)$) ellipse (2cm and 3.5cm)node[yshift=3cm]{Patch H};
       \end{tikzpicture}
\end{document}

==> markovR2_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3cm]
         \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
         \node[state,line width=3pt,align=center]    (S0)                     {$0$};
         \node[state,line width=3pt,align=center]    (S1)[right of=S0]   {$1$};
         \node[state,line width=3pt,align=center]    (S2)[below right of=S1]   {$2$};
         \node[state,line width=3pt,align=center]    (S3)[below left of=S2]   {$3$};
         \node[state,line width=3pt,align=center]    (S4)[below of=S0]   {$4$};
         \path
         (S0) edge[loop left]     node[near end]{$l_0$}         (S0)
             edge[bend left]     node[near end]{$l_1$}     (S1)
             edge     node[near start]{$l_2$}      (S2)
             edge   node[near start]{$l_3$}      (S3)
             edge   node[near start]{$l_4$}      (S4)
         (S1)  edge [loop above] node{$l_1$}           (S1)
         edge        [above]          node[red]{$l_0$}      (S0)
         edge    [bend left]  node{$l_2$}      (S2)
                  edge  node[near end]{$l_3$}      (S3)
                  edge  node[pos=0.9,above]{$l_4$}      (S4)
         
         (S2)  edge [loop right] node{$l_2$}           (S2)
              edge      node[near start,red,above]{$l_1+l_0$}                       (S1)
              edge   node[near start,above]{$l_3$}      (S3)
              edge    node[pos=0.9]{$l_4$}      (S4)
      (S3)  edge [loop right] node{$l_3$}           (S3)
                edge [bend right]     node[pos=0.9]{$l_1$}                       (S1)
                edge [bend right]  node[red,above]{$l_2+l_0$}      (S2)
                edge  [bend left]node[near end]{$l_4$}      (S4)
              (S4)  edge [loop left] node{$l_4$}           (S4)
                        edge [bend right]      node[pos=0.9]{$l_1$}                       (S1)
                        edge[bend left]  node{$l_2$}      (S2)
                        edge  node[below,red]{$l_3+l_0$}      (S3);
        % \node[above=0.5cm] (A){Patch G};
         %\draw[red] ($(D)+(-1.5,0)$) ellipse (2cm and 3.5cm)node[yshift=3cm]{Patch H};
         \end{tikzpicture}
         \end{document}

==> onePolicyA1_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\tikzstyle{splitRec}=[rectangle split,rectangle split parts=2,draw,text centered]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [coordinate](startPoint) {} ;
    \node [splitRec,rounded corners, below of=startPoint, node distance=1.5cm, align=center] (caseWithinBound) {$\gamma_k=2$ \nodepart[align=left]{second} $b_k\leftarrow \textbf{0}_\Lambda$ \\ OUTPUT $u_k=0$};
    \node [splitRec,rounded corners,above right of =caseWithinBound, node distance=4.5cm, align=center] (caseOutside) {$\gamma_k=1$~\\$(\left|x_k>d\right|\&~success ~transmission)$ \nodepart[align=left]{second} If $N_k=0$ then $b_k\leftarrow \Xi b_{k-1}$\\If $N_k>0$ \\~~~$\chi \leftarrow x_k,~j\leftarrow 1$ \\~~~REPEAT\\~~~~~~Compute $b_k(j)=\kappa_1(\chi)$\\~~~~~~Update $\chi \leftarrow f(\chi,b_k(j)),~j\leftarrow j+1$\\~~~UNTIL $j>N_k$\\ OUTPUT $u_k=b_k(1)$ };
     \node [splitRec,rounded corners,below right of=caseOutside, node distance=4.5cm, align=center] (caseDropout) {$\gamma_k=0$  \nodepart[align=left]{second} $b_k\leftarrow \Xi b_{k-1}$ \\ OUTPUT $u_k=b_k(1)$};
 %\node [coordinate,north west of=caseWithinBound, node distance=1cm](fooLeft) {} ;
    \draw[<->,bend left,line width=1] (caseWithinBound.north west) to (caseOutside.west);
    \draw[<->,bend left,line width=1] (caseOutside.east) to (caseDropout.north east) ;
    \draw[<->,line width=1] (caseWithinBound) to (caseDropout); 
\end{tikzpicture}
\end{document}

==> onePolicyA1_tikz_singleCol.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\tikzstyle{splitRec}=[rectangle split,rectangle split parts=2,draw,text centered]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [coordinate](startPoint) {} ;
    \node [splitRec,rounded corners, below of=startPoint, node distance=1.5cm, align=center] (caseWithinBound) {$\gamma_k=2$ \nodepart[align=left]{second} $b_k\leftarrow \textbf{0}_\Lambda$ \\ OUTPUT $u_k=0$};
    \node [splitRec,rounded corners,above right of =caseWithinBound, node distance=7.5cm, align=center] (caseOutside) {$\gamma_k=1$~\\$(\left|x_k>d\right|\&~success ~transmission)$ \nodepart[align=left]{second} If $N_k=0$ then $b_k\leftarrow \Xi b_{k-1}$\\If $N_k>0$ \\~~~$\chi \leftarrow x_k,~j\leftarrow 1$ \\~~~REPEAT\\~~~~~~Compute $b_k(j)=\kappa_1(\chi)$\\~~~~~~Update $\chi \leftarrow f(\chi,b_k(j)),~j\leftarrow j+1$\\~~~UNTIL $j>N_k$\\ OUTPUT $u_k=b_k(1)$ };
     \node [splitRec,rounded corners,below right of=caseOutside, node distance=7.5cm, align=center] (caseDropout) {$\gamma_k=0$  \nodepart[align=left]{second} $b_k\leftarrow \Xi b_{k-1}$ \\ OUTPUT $u_k=b_k(1)$};
 %\node [coordinate,north west of=caseWithinBound, node distance=1cm](fooLeft) {} ;
    \draw[<->,bend left,line width=1] (caseWithinBound.north west) to (caseOutside.west);
    \draw[<->,bend left,line width=1] (caseOutside.east) to (caseDropout.north east) ;
    \draw[<->,line width=1] (caseWithinBound) to (caseDropout); 
\end{tikzpicture}
\end{document}

==> systemModel_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
   % \node [input, name=input](input) {(processing power)} ;
    \node (input) {Processor availability} ;
    \node [blocksquare, below of=input, node distance=1.5cm, align=center] (processor) {E-SAC};
    \node [blockrec, right of=processor,pin={[pinstyle]above:$w_k$},node distance=3cm,align=center] (plant) {Plant\\ $x_k$};
    \node [smallCir,right of=plant,node distance=2cm] (s1) {};
    \node [ above right of=s1, node distance=1.25cm] (s2) {$\vert x_k\vert\leq d?$};      
    \node [smallCir,right of=s1,
            node distance=0.75cm,align=center] (event) {};
    \node[output][above of=s1,node distance=0.3cm] (sw3) {};
    \node[output][left of=event,node distance=0.25cm] (sw4) {};
    \draw[<->,bend right] (sw4) to (sw3);
    %\node[above of=s2, node distance=1cm] (eventLabel) {Event $|x_k<d?|$};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block
    \draw [-] (plant) -- (s1);
   \draw [->,line width=1.5pt] (s1) --node{} (s2); 
   % \path (s1)[draw=black,solid,line width=2mm,fill=black,
    %preaction={-triangle 90,thin,draw,shorten >=-1mm}
    %] (s2);
  %  \draw [->] (s2) -- node[name=u] {$x_k$} (event);
    \node [output, right of=event,node distance=1cm] (output) {};
    \node [blocklong, below of=s1] (measurements) {Erasure Channel};
    \node [coordinate, above of=measurements,node distance=0.5cm] (fooChan) {};
    \node[left of=fooChan,node distance=0.45cm] {{\small ${\bf Pr}\{\gamma_k=1\mid\vert x_k\vert> d\}=q$}};
    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$N_k$ } (processor);
    \draw [->] (processor) -- node {$u_k$} (plant);
    \draw[-] (event)--node{} (output);
    \draw[->] (output)|- (measurements);
   % \draw [->] (system) -- node [name=y] {$y$}(output);
 %   \draw [->] (y) |- (measurements);
    \draw [->] (measurements) -| node[pos=0.99] {} 
        node [near end,right] {$(x_k,\gamma_k)$} (processor);
\end{tikzpicture}
\end{document}

==> twoPolicyA2Operation_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\tikzstyle{splitRec}=[rectangle split,rectangle split parts=2,draw,text centered]

\begin{tikzpicture}[auto, node distance=2cm,>=latex',transform shape]
    % We start by placing the blocks
\node [coordinate](startPoint) {} ;

\node [splitRec,rounded corners,below of =startPoint, node distance=5.2cm, align=center] (caseOutside) {$\gamma_k=1$\\$(\left|x_k>d\right|\&~success ~transmission)$ 	\nodepart[align=left]{second} If $N_k=0$ then $b^\dagger_k\leftarrow \Xi b^\dagger_{k-1}$\\If $N_k>0$\\~~~$\tau_k\triangleq\lfloor \frac{N_k}{\eta} \rfloor,$ $M_k= N_k\, \mbox{mod } \eta$\\~~~$\chi \leftarrow x_k,~j\leftarrow 1$ \\~~~REPEAT (fill buffer with $\kappa_2$ first)\\~~~~~~Compute $b^\dagger_k(j)=\kappa_2(\chi)$\\~~~~~~Update $\chi \leftarrow f(\chi,b^\dagger_k(j)),~j\leftarrow j+1$\\~~~UNTIL $j>\tau_k$\\~~~$j\leftarrow 1$\\~~~REPEAT (fill buffer with $\kappa_1$)\\~~~~~~Compute $b^\dagger_k(j)=\kappa_1(\chi)$\\~~~~~~Update $\chi \leftarrow f(\chi,b^\dagger_k(j)),~j\leftarrow j+1$\\~~~UNTIL $j>M_k$\\ OUTPUT $u_k=b^\dagger_k(1)$ };
\node [coordinate,right of =caseWithinBound, node distance=2.95cm ](rightOfMidlle) {} ;
\node [coordinate,left of =caseWithinBound, node distance=2.95cm ](leftOfMidlle) {} ;
\node [splitRec,rounded corners, below of=leftOfMidlle, node distance=8.5cm, align=center] (caseWithinBound) {$\gamma_k=2$ \nodepart[align=left]{second} $b^\dagger_k\leftarrow \textbf{0}_\Lambda$ \\ OUTPUT $u_k=0$};
\node [splitRec,rounded corners,below of=rightOfMidlle, node distance=8.5cm, align=center] (caseDropout) {$\gamma_k=0$  \nodepart[align=left]{second} $b^\dagger_k\leftarrow \Xi b^\dagger_{k-1}$ \\ OUTPUT $u_k=b^\dagger_k(1)$};
     
\draw[<->,bend left,line width=1] (caseWithinBound.north west) to (caseOutside.west);
\draw[<->,bend left,line width=1] (caseOutside.east) to (caseDropout.north east) ;
\draw[<->,line width=1] (caseWithinBound) to (caseDropout); 
\end{tikzpicture}
\end{document}

==> twoPolicyA2Operation_tikz_singleCol.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\tikzstyle{splitRec}=[rectangle split,rectangle split parts=2,draw,text centered]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
\node [coordinate](startPoint) {} ;

\node [splitRec,rounded corners,below of =startPoint, node distance=5.2cm, align=center] (caseOutside) {$\gamma_k=1$\\$(\left|x_k>d\right|\&~success ~transmission)$ 	\nodepart[align=left]{second} If $N_k=0$ then $b^\dagger_k\leftarrow \Xi b^\dagger_{k-1}$\\If $N_k>0$\\~~~$\tau_k\triangleq\lfloor \frac{N_k}{\eta} \rfloor,$ $M_k= N_k\, \mbox{mod } \eta$\\~~~$\chi \leftarrow x_k,~j\leftarrow 1$ \\~~~REPEAT (fill buffer with $\kappa_2$ first)\\~~~~~~Compute $b^\dagger_k(j)=\kappa_2(\chi)$\\~~~~~~Update $\chi \leftarrow f(\chi,b^\dagger_k(j)),~j\leftarrow j+1$\\~~~UNTIL $j>\tau_k$\\~~~$j\leftarrow 1$\\~~~REPEAT (fill buffer with $\kappa_1$)\\~~~~~~Compute $b^\dagger_k(j)=\kappa_1(\chi)$\\~~~~~~Update $\chi \leftarrow f(\chi,b^\dagger_k(j)),~j\leftarrow j+1$\\~~~UNTIL $j>M_k$\\ OUTPUT $u_k=b^\dagger_k(1)$ };
\node [coordinate,right of =caseWithinBound, node distance=3.95cm ](rightOfMidlle) {} ;
\node [coordinate,left of =caseWithinBound, node distance=3.95cm ](leftOfMidlle) {} ;
\node [splitRec,rounded corners, below of=leftOfMidlle, node distance=11.5cm, align=center] (caseWithinBound) {$\gamma_k=2$ \nodepart[align=left]{second} $b^\dagger_k\leftarrow \textbf{0}_\Lambda$ \\ OUTPUT $u_k=0$};
\node [splitRec,rounded corners,below of=rightOfMidlle, node distance=11.5cm, align=center] (caseDropout) {$\gamma_k=0$  \nodepart[align=left]{second} $b^\dagger_k\leftarrow \Xi b^\dagger_{k-1}$ \\ OUTPUT $u_k=b^\dagger_k(1)$};
     
\draw[<->,bend left,line width=1] (caseWithinBound.north west) to (caseOutside.west);
\draw[<->,bend left,line width=1] (caseOutside.east) to (caseDropout.north east) ;
\draw[<->,line width=1] (caseWithinBound) to (caseDropout); 
\end{tikzpicture}
\end{document}
